The Burst and Transient Source Experiment (BATSE) Earth Occultation Catalog of Low-Energy Gamma-Ray Sources

The Burst and Transient Source Experiment (BATSE), aboard the Compton Gamma Ray Observatory (CGRO), provided a record of the low-energy gamma-ray sky (20-1000 keV) between 1991 April and 2000 May (9.1y). Using the Earth Occultation Technique to extract flux information, a catalog of sources using data from the BATSE large area detectors has been prepared. The first part of the catalog consists of results from the monitoring of 58 sources, mostly Galactic. For these sources, we have included tables of flux and spectral data, and outburst times for transients. Light curves (or flux histories) have been placed on the world wide web. We then performed a deep-sampling of 179 objects (including the aforementioned 58 objects) combining data from the entire 9.1y BATSE dataset. Source types considered were primarily accreting binaries, but a small number of representative active galaxies, X-ray-emitting stars, and supernova remnants were also included. The deep sample results include definite detections of 83 objects and possible detections of 36 additional objects. The definite detections spanned three classes of sources: accreting black hole and neutron star binaries, active galaxies and supernova remnants. Flux data for the deep sample are presented in four energy bands: 20-40, 40-70, 70-160, and 160-430 keV. The limiting average flux level (9.1 y) for the sample varies from 3.5 to 20 mCrab (5 sigma) between 20 and 430 keV, depending on systematic error, which in turn is primarily dependent on the sky location. To strengthen the credibility of detection of weaker sources (5-25 mCrab), we generated Earth occultation images, searched for periodic behavior using FFT and epoch folding methods, and critically evaluated the energy-dependent emission in the four flux bands.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabletypesize{\small}
%\rotate
\tablewidth{0pt}
\tablenum{1}
\tablecolumns{6}
\tablecaption{OF\_W Input Parameters}
\tablehead{\colhead{Parameter}  & \colhead{Description} &\colhead{Value}} 
\startdata
$2\tau$ &  Length of CONT data fitting window &  220s \\
$\theta$$_{cut}$ & Aspect angle cutoff for ``source-pointed" LADs & 60$^{\circ}$ \\ 
$\theta$$_{int}$ & Aspect angle cutoff for interfering sources & 70$^{\circ}$ \\
$\delta$ & Exclusion time for interfering source step & 10s \\
$\lambda$ & Fraction of data packets required in fitting window & 0.95 \\
$\phi$$_{cr}$ & Photon flux minimum level for interfering sources
 & 0.01 ph cm$^{-2}$s$^{-1}$\tablenotemark{a} \\
\enddata
\tablenotetext{a}{Flux value is for the energy band 20-100 keV with
the assumed spectral model for the source (see Sec. 4)}
\end{deluxetable}

\begin{deluxetable}{lccllccc}
%\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablenum{2}
\tablecolumns{8}
\tablecaption{Occultation (OF\_W) Persistent (P) Sources\tablenotemark{a}}
\tablehead{\colhead{Source Name}  & \colhead{Type} &
\colhead{Fit Range} & \colhead{Model} &
\colhead{Param Value\tablenotemark{b}} & \colhead{Time Range of Fit} & \colhead{Flux (20-100 keV)} &
\colhead{$\chi^{2}$/DOF} \\
\colhead{} & \colhead{} & \colhead{(keV)} & \colhead{} & \colhead{} & 
\colhead{(TJD)} & 
\colhead{(erg cm$^{-2}$s$^{-1}\times$10$^{-8}$)} & \colhead{}} 
\startdata
 1E1740-29   & LMXB?,BHC & 20-600 & PL   & 2.57$\pm$0.23       & 10008-10014 & 0.347 & 13.70/9  \\
 3C273       & QSR       & 20-350 & PL   & 1.7 (1.57$\pm$0.25) & 9517-9521   & 0.077 & 10.06/7  \\
 4U0614+091  & LMXB,NS   & 20-100 & PL   & 2.24$\pm$0.70       & 10005-10008 & 0.162 & 1.67/3   \\
 4U1700-377  & HMXB,NS   & 20-150 & OTTB & 25 (30.7$\pm$4.6)   & 8701-8705   & 0.325 & 3.43/4   \\
 4U1705-440  & LMXB,NS   & 20-150 & PL   & 3.17$\pm$0.45       & 9136-9140   & 0.274 & 1.15/4   \\
 CENX-3      & HMXB,PSR  & 20-150 & OTTB & 10 (10.4$\pm$1.8)   & 9048-9053   & 0.220 & 6.13/4   \\
 CEN\_A      & SY2       & 20-500 & PL   & 2.0 (2.15$\pm$0.10) & 8899-8903   & 0.240 & 4.93/8   \\
 CRAB        & SNR       & 20-200 & PL   & fl* (2.09$\pm$0.02) & 10266-10272 & 1.732 & 5.80/4   \\
 CYGX-1      & HMXB,BHC  & 20-350 & PL   & fl* (1.89$\pm$0.04) & 10000-10005 & 2.367 & 55.32/7  \\
 \nodata     & \nodata   &  \nodata      & OTTB & 171.3$\pm$12.3 & \nodata & 2.337 & 12.11/7  \\
 CYGX-3      & HMXB,BHC? & 20-200 & PL   & 3.0 (2.81$\pm$0.20) & 10940-10944 & 0.358 & 2.86/5   \\
 GRS1758-258 & LMXB,BHC  & 20-200 & PL   & 1.8 (2.72$\pm$0.35) & 10838-10842 & 0.334 & 2.55/5   \\
 GX1+4       & LMXB,PSR  & 20-200 & OTTB & 37.2$\pm$6.9        & 9703-9707   & 0.460 & 5.74/5   \\
 GX17+2      & LMXB,NS   & 20-150 & PL   & 2.81$\pm$0.72       & 10007-10012 & 0.263 & 3.85/4   \\
 GX301-2     & HMXB,PSR  & 20-150 & OTTB & 8.0 (7.8$\pm$1.1)   & 8924-8928   & 0.927 & 1.06/4   \\
 GX354+0     & LMXB,NS   & 20-120 & OTTB & 47.2$\pm$26.2       & 9888-9892   & 0.250 & 0.11/3   \\
 HERX-1      & LMXB,PSR  & 20-120 & OTTB & 10 (10.4$\pm$2.1)   & 8965-8969   & 0.261 & 2.81/3   \\
 LMCX-4      & HMXB,PSR  & 20-100 & PL   & 3.67$\pm$0.75       & 9284-9289   & 0.187 & 3.02/3   \\
 NGC4151     & SY1       & 20-150 & PL   & 2.4 (1.90$\pm$0.30) & 9660-9665   & 0.091 & 2.82/4   \\
 OAO1657-415 & HMXB,PSR  & 20-200 & OTTB & 26 (36.5$\pm$4.3)   & 10600-10603 & 0.550 & 7.03/5   \\ 
 SCOX-1      & LMXB,NS   & 20-150 & PL   & 5.0 (5.38$\pm$0.09) & 10001-10006 & 1.645 & 8.69/4   \\
 SMCX-1      & HMXB,PSR  & 20-100 & PL   & 2.96$\pm$0.66       & 11323-11330 & 0.065 & 2.56/3   \\
 VELAX-1     & HMXB,PSR  & 20-100 & OTTB & 15 (11.3$\pm$0.8)   & 11282-11286 & 0.584 & 4.00/3   \\
\enddata
\tablenotetext{a}{Plots and XSPEC input files for these spectra are available on
\url{http://gammaray.msfc.nasa.gov/batse/occultation/}.}
\tablenotetext{b}{In column 5, parameter values with errors result from spectral fits
described in this table. Parameter values without errors result from historical
spectral fits and were used to generate flux histories. If only a single value
is listed, the spectral model for flux histories was allowed to default to a
power law with photon index = 3.0. For the Crab and Cyg X-1, fl* denotes that
the power law index was allowed to float when flux histories were generated.}
\end{deluxetable}

\begin{deluxetable}{lcclccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\rotate
\tablewidth{0pt}
\tablenum{3}
\tablecolumns{9}
\tablecaption{Occultation (OF\_W) Transient (T) Sources\tablenotemark{a}}
\tablehead{
\colhead{Name}  & \colhead{Type} &
\colhead{Outburst Times}  &  \colhead{Fit Range} &
\colhead{Model} & \colhead{Param Value\tablenotemark{b}} & \colhead{Time Range of Fit} &
\colhead{Flux (20-100 keV)} & \colhead{$\chi^{2}$/DOF} \\
\colhead{}  & \colhead{} &
\colhead{(TJD)}  & \colhead{(keV)} & 
\colhead{} & \colhead{} & \colhead{(TJD)} & \colhead{(erg cm$^{-2}$s$^{-1}\times$10$^{-8}$)} &
\colhead{}} 
%\tablehead{\multicolumn{6}{c}{Pulsed Transients}}
\startdata
%{\bf\small Pulsed Transients}        & \nodata & \nodata & \nodata & \nodata  & \nodata & \nodata & \nodata \\
\multicolumn{9}{l}{\bf\scriptsize Pulsed Transients} \\
\hline \\
2S1417-624    & PSR & 9600-9708, 11542-11578                 & 20-130 & OTTB & 27 (19.1$\pm$2.3)   & 9645-9650   & 0.400 & 7.64/4  \\
4U0115+634    & PSR & 8363-8375, 9483-9523, 10040-10072,     & 20-130 & OTTB & 16.1$\pm$3.3        & 10042-10046 & 0.226 & 6.97/4  \\
\nodata	  & \nodata & 10084-10093, 11228-11280              &\nodata &\nodata&   \nodata           &    \nodata  &\nodata&\nodata  \\ 
4U1145-619    & PSR & 8866-8878, 9054-9078, 9230-9270,       & 20-130 & PL   & 3.77$\pm$0.28       & 10356-10361 & 0.344 & 3.24/4  \\
\nodata	    &\nodata& 9424-9445, 9610-9622, 9805-9811,       &\nodata &\nodata&   \nodata          & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 10186-10198, 10354-10363, 10546-10553  & \nodata& \nodata&  \nodata          & \nodata     &\nodata&\nodata  \\
A0535+262     & PSR & 9044-9057, 9180-9205, 9384-9433,       & 20-150 & PL   & 3.66$\pm$0.31       & 9499-9503   & 0.241 & 6.32/4  \\
\nodata	    &\nodata& 9493-9508                              &\nodata &\nodata& \nodata            & \nodata     &\nodata& \nodata \\
A1118-616     & PSR & 8616-8678                              & 20-130 & OTTB & 12.9$\pm$2.0        & 8619-8624   & 0.216 & 5.06/4  \\
EXO2030+375   & PSR & 8385-8395, 8427-8439, 8475-8487,       & 20-120 & PL   & 1.64$\pm$0.71       & 8477-8482   & 0.092 & 3.38/3  \\
\nodata	    &\nodata& 8569-8583, 8619-8632, 8659-8673,       &\nodata &\nodata& \nodata            & \nodata     &\nodata& \nodata \\
\nodata	    &\nodata& 8705-8718, 8799-8807, 8842-8858,       &\nodata & \nodata& \nodata           & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 8890-8906, 8936-8950, 9028-9042,       &\nodata &\nodata&  \nodata           & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 9076-9088, 9114-9137, 9166-9182,       & \nodata&\nodata&  \nodata           & \nodata     &\nodata& \nodata \\
\nodata	    &\nodata& 9214-9228, 9261-9271, 9487-9498,       &\nodata &\nodata&  \nodata           & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 9580-9593, 9626-9640, 10313-10318,     &\nodata &\nodata&  \nodata           & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 10357-10367, 10404-10412, 10500-10508  &\nodata &\nodata&  \nodata           & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 10998-11017                            & \nodata&\nodata&  \nodata           & \nodata     &\nodata&\nodata  \\
GROJ1008-57   & PSR & 9182-9209                              & 20-100 & OTTB & 25 (22.1$\pm$3.0)   & 9191-9195   & 0.400 & 7.85/3  \\
GROJ1744-28   & PSR & 10052-10203, 10435-10560               & 20-150 & PL   & 3.62$\pm$0.34       & 10189-10193 & 0.660 & 4.90/4  \\
GROJ1944+26   & PSR & 11062-11682                            & 20-120 & OTTB & 12 (5.2$\pm$3.1)    & 11504-11509 & 0.144 & 1.72/3  \\
GROJ2058+42   & PSR & 9977-10016                             & 20-120 & OTTB & 31.2$\pm$5.1        & 9991-9996   & 0.288 & 3.96/3  \\
GRS0834-430   & PSR & 8375-8440, 8490-8550, 8590-8640,       & 20-100 & PL   & 3.7 (3.09$\pm$0.23) & 8816-8821   & 0.264 & 6.52/3  \\
\nodata	    &\nodata& 8700-8750, 8810-8850, 8950-8990        &\nodata &\nodata& \nodata            & \nodata     &\nodata&\nodata  \\ 
\nodata	    &\nodata& 9100-9140                              &\nodata &\nodata& \nodata            & \nodata     &\nodata&\nodata  \\
GS1843+00     & PSR & 10478-10610                            & 20-100 & OTTB & 31.2$\pm$4.6        & 10510-10515 & 0.364 & 2.70/3  \\
GS1845-024    & PSR & 8404-8424, 8646-8666, 8886-8908,       & 20-150 & PL   & 2.53$\pm$0.39       & 10836-10842 & 0.254 & 4.19/4  \\
\nodata	     &\nodata&9130-9150, 9370-9398, 9616-9638,       &\nodata &\nodata& \nodata            & \nodata     &\nodata&\nodata  \\
\nodata	     &\nodata&9856-9876, 10098-10122, 10342-10362,   &\nodata &\nodata&\nodata             & \nodata     &\nodata&\nodata  \\
\nodata	    &\nodata& 10582-10608, 10824-10845, 11067-11084, &\nodata &\nodata& \nodata            & \nodata     &\nodata& \nodata \\
\nodata	     &\nodata&11307-11328, 11550-11571               &\nodata &\nodata& \nodata            & \nodata     &\nodata& \nodata \\
XTEJ0111-7317 & PSR & 11116-11203                            & 20-100 & OTTB & 12 (13.5$\pm$9.1)   & 11175-11178 & 0.143 & 2.76/3  \\
XTEJ1543-568  & PSR & 11610-11660                            & 20-100 & OTTB & 15 (16.1$\pm$6.1)   & 11649-11654 & 0.141 & 0.86/3  \\
\hline \\
\multicolumn{9}{l}{\bf\scriptsize Nonpulsed Transients} \\
%   &\nodata  &\nodata  &\nodata   &\nodata  &\nodata & \nodata& \nodata\\
\hline \\
4U1543-47    & BHC & 8729-8745, 8782-8843, 8880-9042           & 20-200 & PL   & 2.7 (2.56$\pm$0.11)  & 8730-8735   & 0.562 & 7.28/5  \\
4U1608-522   & NS  & 8415-8602, 8620-8965, 9000-9075,          & 20-300 & OTTB & 50 (76.7$\pm$15.5)   & 11511-11516 & 0.179 & 7.57/6  \\
\nodata	   &\nodata& 9340-9395, 10165-10280, 10380-10408,      &\nodata &\nodata& \nodata             &  \nodata    &\nodata&\nodata  \\
\nodata	   &\nodata& 10920-11185, 11300-11600                  & \nodata&\nodata& \nodata             &  \nodata    &\nodata&\nodata  \\
4U1630-47    & BHC & 10258-10335, 10842-11455                  & 20-150 & PL   & 2.12$\pm$0.44        & 10889-10894 & 0.132 & 0.52/3  \\
AQLX-1       & NS  & 8405-8590, 8720-8783, 9137-9593,          & 20-200 & PL   & 2.48$\pm$0.24        & 9323-9329   & 0.196 & 3.81/5  \\
\nodata	   &\nodata& 9910-9950, 10232-10360, 10435-10550,      &\nodata &\nodata& \nodata             &  \nodata    &\nodata&\nodata  \\
\nodata	    &\nodata&11357-11486                               &\nodata &\nodata& \nodata             &  \nodata    &\nodata&\nodata  \\
EXO1846-031  & BHC & 9302-9313                                 & 20-350 & PL   & 2.08$\pm$0.11        & 9302-9307   & 0.243 & 4.15/7  \\
GROJ0422+32  & BHC & 8840-9100                                 & 20-500 & OTTB & 110 (199.9$\pm$>8.4) & 8950-8955   & 0.356 & 12.54/8 \\
GROJ1655-40  & BHC & 9540-9548, 9560-9580, 9590-9612,          & 20-300 & PL   & 2.8 (2.55$\pm$0.09)  & 10370-10375 & 0.616 & 8.55/6  \\
\nodata	    &\nodata&9644-9712, 9728-9740, 9759-9832,          &\nodata &\nodata&  \nodata            & \nodata     &\nodata&\nodata  \\
\nodata	   &\nodata& 9920-9963, 10228-10480, 10510-10555,      &\nodata &\nodata&  \nodata            & \nodata     &\nodata&\nodata  \\
\nodata	   &\nodata& 10592-10680                               &\nodata &\nodata&  \nodata            & \nodata     &\nodata&\nodata  \\
GROJ1719-24  & BHC & 9252-9365, 9395-9471, 9502-10106          & 20-150 & PL   & 2.3 (4.09$\pm$0.76)  & 9423-9427   & 0.173 & 2.61/4  \\
GRS1009-45   & BHC & 9240-9384                                 & 20-500 & PL   & 2.6 (2.42$\pm$0.09)  & 9271-9276   & 0.412 & 15.03/8 \\
GRS1739-278  & BHC & 9950-10600                                & 20-500 & PL   & 1.62$\pm$0.40        & 10518-10523 & 0.097 & 6.45/7  \\
GRS1915+105  & BHC & 8740- (e.o.m.)                            & 20-350 & PL   & 2.8 (2.80$\pm$0.10)  & 10410-10415 & 0.718 & 11.84/7 \\
GS1354-645   & BHC & 10742-10855                               & 20-300 & OTTB & 88.6$\pm$16.0        & 10800-10805 & 0.239 & 9.85/6  \\
GS1826-238   & NS  & 10145- (e.o.m.)                           & 20-120 & PL   & 2.07$\pm$0.37        & 11499-11505 & 0.158 & 1.86/3  \\
GX339-4      & BHC & 8430-8650, 8865-9000, 9336-9506,          & 20-400 & OTTB & 60 (117.8$\pm$16.4)  & 8940-8945   & 0.408 & 6.99/7  \\
\nodata	   &\nodata& 9532-9712, 9753-10820, 11208-11310        &\nodata&\nodata& \nodata              & \nodata     &\nodata&\nodata  \\
MKN501       & Blazar & 10549-10552, 10554-10555, 10645-10647, & 20-500 & PL   & 2.82$\pm$0.34        & 10549-10552 & 0.218 & 16.5/8  \\
\nodata    &\nodata& 10682-10684, 10693-10694                  & \nodata&\nodata&\nodata              & \nodata     &\nodata&\nodata  \\
NOVA\_MUSCAE & BHC & 8400-8500                                 & 20-600 & PL   & 2.5 (1.91$\pm$0.05)  & 8449-8455   & 0.233 & 8.89/9  \\
V4641\_SGR   & BHC & 11430-11437                               & 20-200 & PL   & 3.5 (3.23$\pm$0.13)  & 11430-11437 & 0.611 & 5.14/5  \\
XTEJ0421+560 & BHC & 10903-10907                               & 20-100 & OTTB & 26.9$\pm$9.4         & 10903-10907 & 0.191 & 0.23/2  \\
XTEJ1118+480 & BHC & 11547-11561, 11626- (e.o.m.)              & 20-500 & PL   & 2.1 (2.09$\pm$0.14)  & 11551-11556 & 0.188 & 3.24/8  \\
XTEJ1550-564 & BHC & 11063-11148, 11200-11271, 11640- (e.o.m.) & 20-500 & OTTB & 101 (108.9$\pm$4.9)  & 11645-11650 & 0.964 & 11.61/8 \\
XTEJ1748-288 & BHC & 10967-10977, 10987-11025                  & 20-300 & PL   & 2.2 (2.88$\pm$0.12)  & 10969-10974 & 0.475 & 3.60/6  \\
XTEJ1859+226 & BHC & 11460-11501                               & 20-500 & PL   & 2.1 (2.80$\pm$0.14)  & 11470-11475 & 0.395 & 8.80/8  \\          
\enddata
\tablenotetext{a}{Plots and XSPEC input files for these spectra are available on
\protect\url{http://gammaray.msfc.nasa.gov/batse/occultation/}.}
\tablenotetext{b}{
In column 6, parameter values with errors result from spectral
fits described in this table. Parameter values without errors result from 
historical spectral fits and were used to generate flux histories. If only a 
single value is listed, the spectral model for flux histories was allowed to 
default to a power law with photon index = 3.0.}
\end{deluxetable}

\begin{deluxetable}{lllcccccccccc}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablenum{4}
\tablecolumns{13}
\tablecaption{BATSE Earth Occultation Deep Sample Results\tablenotemark{a}}
\tablehead{
\colhead{Name}  & \colhead{Alt Name} &
\colhead{Type} & \colhead{Category\tablenotemark{b}}  & 
\multicolumn{2}{c}{($\alpha$,$\delta$)\tablenotemark{c}}   &
 \multicolumn{2}{c}{({\it l,b})\tablenotemark{c}} &
\colhead{Significance} & 
\multicolumn{4}{c}{Flux (mCrab)\tablenotemark{d,e}} \\
\colhead{}  & \colhead{} &
\colhead{} & \colhead{}  & 
\multicolumn{2}{c}{(deg)}   &
 \multicolumn{2}{c}{(deg)} &
\colhead{} & 
\colhead{20-40} & \colhead{40-70} &
\colhead{70-160} & \colhead{160-430 keV}}
\startdata
SMCX-3 & SMC X-3 & HMXB,PSR & C 
 &  13.02 & -72.43 & 302.86 & -44.69 &    4.0(   5.6)
 &    4.3 $\pm$    1.0 &    0.9 $\pm$    0.8 &   -0.5 $\pm$    0.8 &   -8.4 $\pm$    2.4 \\
SMCX-2 & SMC X-2 & HMXB,PSR & C 
 &  13.64 & -73.68 & 302.63 & -43.44 &    4.1(   5.7)
 &    3.6 $\pm$    1.0 &    1.0 $\pm$    0.8 &    0.6 $\pm$    0.8 &   -1.5 $\pm$    2.4 \\
\bf XTEJ0111-7317 & \bf XTE J0111-732 & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf  17.80 & \bf -73.29 & \bf 300.97 & \bf -43.76 & \bf    1.2(   1.7)
 & \bf    2.1 $\pm$    2.0 & \bf    3.0 $\pm$    1.7 & \bf    4.0 $\pm$    1.8 & \bf    0.8 $\pm$    5.2 \\
\bf SMCX-1 & \bf SMC X-1 & \bf HMXB,PSR & \bf \bf B\bf  
 & \bf  19.27 & \bf -73.44 & \bf 300.42 & \bf -43.56 & \bf   28.7(  40.1)
 & \bf   24.0 $\pm$    0.8 & \bf    9.1 $\pm$    0.7 & \bf   -0.6 $\pm$    0.8 & \bf   -6.8 $\pm$    2.1 \\
\bf 4U0115+634 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf  19.63 & \bf  63.74 & \bf 125.93 & \bf   1.03 & \bf   13.4(  18.4)
 & \bf    9.9 $\pm$    0.9 & \bf    4.8 $\pm$    0.7 & \bf    1.1 $\pm$    0.7 & \bf    3.4 $\pm$    2.1 \\
TTARI & TT ARI & Nova-like star & N 
 &  31.72 &  15.30 & 148.53 & -43.80 &   -1.2(  -1.7)
 &   -0.4 $\pm$    0.7 &   -0.6 $\pm$    0.7 &   -2.2 $\pm$    0.7 &   -4.2 $\pm$    1.8 \\
LSI+61\_303 & \nodata & HMXB,Radio Star & C 
 &  40.13 &  61.23 & 135.68 &   1.09 &    5.2(   9.5)
 &    3.0 $\pm$    0.9 &    2.3 $\pm$    0.7 &    3.3 $\pm$    0.7 &    5.1 $\pm$    2.1 \\
\bf NGC1275 & \bf \nodata & \bf SY & \bf \bf B\bf  
 & \bf  49.95 & \bf  41.51 & \bf 150.58 & \bf -13.26 & \bf   10.7(  15.0)
 & \bf    7.4 $\pm$    0.8 & \bf    3.0 $\pm$    0.7 & \bf    3.4 $\pm$    0.7 & \bf    4.0 $\pm$    2.0 \\
V0332+530 & V0332+53 & HMXB,PSR & N 
 &  53.75 &  53.17 & 146.05 &  -2.20 &    1.0(   2.3)
 &    1.1 $\pm$    0.7 &   -0.1 $\pm$    0.7 &   -0.1 $\pm$    0.7 &    1.5 $\pm$    1.9 \\
HR1099 & \nodata & RS CVn & C 
 &  54.20 &   0.59 & 184.91 & -41.57 &    4.6(   6.4)
 &    2.3 $\pm$    0.7 &    1.7 $\pm$    0.7 &    0.4 $\pm$    0.7 &    2.0 $\pm$    1.8 \\
\bf XPER & \bf X PER & \bf HMXB,PSR & \bf \bf B\bf  
 & \bf  58.85 & \bf  31.05 & \bf 163.08 & \bf -17.14 & \bf   23.8(  33.3)
 & \bf    9.6 $\pm$    0.8 & \bf   12.9 $\pm$    0.7 & \bf    6.6 $\pm$    0.7 & \bf    0.0 $\pm$    2.0 \\
VWHYI & VW HYI & DN & N 
 &  62.30 & -71.29 & 284.89 & -38.13 &    2.0(   2.8)
 &    1.3 $\pm$    1.0 &    1.0 $\pm$    0.8 &   -1.1 $\pm$    0.8 &   -8.0 $\pm$    2.2 \\
\bf XTEJ0421+560 & \bf CI Cam & \bf HMXB,BHC? & \bf \bf A\bf $^{\dagger}$
 & \bf  64.90 & \bf  56.00 & \bf 149.17 & \bf   4.12 & \bf    1.8(   4.5)
 & \bf    1.6 $\pm$    0.8 & \bf    0.3 $\pm$    0.7 & \bf   -0.1 $\pm$    0.7 & \bf    1.5 $\pm$    1.9 \\
\bf GROJ0422+32 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf  65.43 & \bf  32.91 & \bf 165.88 & \bf -11.91 & \bf  120.7( 169.0)
 & \bf   37.5 $\pm$    0.8 & \bf   45.2 $\pm$    0.7 & \bf   56.8 $\pm$    0.7 & \bf   57.2 $\pm$    2.0 \\
HD32918 & \nodata & RS CVn? & C 
 &  74.58 & -75.28 & 287.41 & -33.24 &    3.8(   5.4)
 &    2.5 $\pm$    1.0 &    2.3 $\pm$    0.8 &    1.1 $\pm$    0.8 &   -5.4 $\pm$    2.4 \\
SAXJ0501+11 & SAX J0501.7+1146 & LMXB?,NS & C 
 &  75.43 &  11.78 & 188.91 & -17.95 &    4.4(   6.1)
 &    2.5 $\pm$    0.8 &    1.5 $\pm$    0.7 &    1.8 $\pm$    0.7 &   -0.5 $\pm$    2.0 \\
4U0512-041 & 4U 0513-40 & LMXB,NS & N(C)
 &  78.53 & -40.04 & 244.51 & -35.04 &    2.9(   4.1)
 &    0.7 $\pm$    0.8 &    2.4 $\pm$    0.7 &    0.9 $\pm$    0.8 &    2.3 $\pm$    2.1 \\
SGR0526-66 & \nodata & SGR & N 
 &  81.50 & -66.08 & 276.09 & -33.25 &    1.2(   1.6)
 &    0.8 $\pm$    1.4 &    0.7 $\pm$    1.3 &   -0.5 $\pm$    1.3 &   -7.6 $\pm$    3.5 \\
\bf LMCX-4 & \bf LMC X-4 & \bf HMXB,PSR & \bf \bf B\bf  
 & \bf  83.21 & \bf -66.37 & \bf 276.34 & \bf -32.53 & \bf   25.9(  36.3)
 & \bf   20.4 $\pm$    1.0 & \bf    9.6 $\pm$    0.8 & \bf    0.8 $\pm$    0.8 & \bf   -8.0 $\pm$    2.2 \\
\bf CRAB & \bf \nodata & \bf SNR,PSR & \bf \bf A\bf  
 & \bf  83.63 & \bf  22.01 & \bf 184.56 & \bf  -5.78 & \bf 1560.6(2055.7)
 & \bf 1021.7 $\pm$    0.8 & \bf 1022.5 $\pm$    0.7 & \bf 1022.5 $\pm$    0.7 & \bf 1038.1 $\pm$    1.9 \\
SN1987A & \nodata & SNR & C 
 &  83.87 & -69.27 & 279.71 & -31.94 &    4.3(   6.1)
 &    3.9 $\pm$    1.1 &    2.2 $\pm$    1.0 &    1.8 $\pm$    1.0 &   -6.6 $\pm$    2.7 \\
A0535-668 & 1A 0535-66 & HMXB,PSR & N 
 &  83.92 & -66.86 & 276.88 & -32.20 &   -1.5(  -2.0)
 &   -0.3 $\pm$    2.0 &   -1.5 $\pm$    1.8 &   -2.9 $\pm$    1.8 &  -10.2 $\pm$    5.0 \\
\bf A0535+262 & \bf 1A 0535+262 & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf  84.73 & \bf  26.32 & \bf 181.45 & \bf  -2.64 & \bf   46.6(  64.7)
 & \bf   45.1 $\pm$    1.0 & \bf   23.6 $\pm$    0.8 & \bf    7.7 $\pm$    0.8 & \bf    2.6 $\pm$    2.3 \\
MCG8-11-11 & MCG +08-11-011 & SY1 & C(B)
 &  88.73 &  46.44 & 165.73 &  10.41 &    8.6(  12.1)
 &    4.5 $\pm$    0.8 &    4.6 $\pm$    0.8 &    5.4 $\pm$    0.8 &    2.5 $\pm$    2.2 \\
\bf 4U0614+091 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf  94.28 & \bf   9.14 & \bf 200.88 & \bf  -3.36 & \bf   40.4(  54.0)
 & \bf   22.6 $\pm$    0.9 & \bf   18.1 $\pm$    0.7 & \bf   13.5 $\pm$    0.7 & \bf    8.2 $\pm$    2.1 \\
A0620-00 & 1A 0620-00 & LMXB,BHC & C 
 &  95.69 &  -0.35 & 209.96 &  -6.54 &    6.5(   3.8)
 & (   0.1 $\pm$    0.7) & (   3.0 $\pm$    0.6) & (   1.1 $\pm$    0.6) & (   7.3 $\pm$    1.6) \\
GEMINGA & \nodata & SNR,PSR & C(N)
 &  98.48 &  17.77 & 195.14 &   4.27 &    6.6(   2.7)
 & (   0.2 $\pm$    0.6) & (   1.4 $\pm$    0.6) & (   1.8 $\pm$    0.6) & (   3.1 $\pm$    1.5) \\
PSR0656+14 & \nodata & PSR & N 
 & 104.95 &  14.24 & 201.11 &   8.26 &    1.6(  -2.2)
 & (  -1.0 $\pm$    0.6) & (  -1.0 $\pm$    0.5) & (   1.0 $\pm$    0.5) & (   0.7 $\pm$    1.4) \\
\bf EXO0748-676 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 117.14 & \bf -67.75 & \bf 279.98 & \bf -19.81 & \bf   15.4(  21.6)
 & \bf    9.6 $\pm$    1.0 & \bf    9.1 $\pm$    0.8 & \bf    4.7 $\pm$    0.8 & \bf   -5.7 $\pm$    2.2 \\
CPPUP & CP PUP & Nova & N(I)
 & 122.94 & -35.35 & 252.93 &  -0.84 &   -1.2(  -5.5)
 &   -1.4 $\pm$    1.2 &   -0.5 $\pm$    1.0 &   -0.1 $\pm$    1.0 &   -0.3 $\pm$    3.1 \\
\bf VELA & \bf \nodata & \bf SNR,PSR & \bf \bf B\bf  
 & \bf 128.84 & \bf -45.18 & \bf 263.55 & \bf  -2.79 & \bf   14.7(  24.3)
 & \bf   10.3 $\pm$    1.2 & \bf   10.1 $\pm$    1.1 & \bf   11.6 $\pm$    1.1 & \bf   12.4 $\pm$    2.8 \\
\bf GRS0834-430 & \bf Ginga 0834-43 & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 129.16 & \bf -43.26 & \bf 262.16 & \bf  -1.45 & \bf   25.8(  46.1)
 & \bf   22.1 $\pm$    1.1 & \bf   14.8 $\pm$    1.1 & \bf    7.1 $\pm$    1.1 & \bf    4.3 $\pm$    3.0 \\
4U0836-429 & 4U 0836-42 & LMXB,NS & C(B)
 & 129.35 & -42.90 & 261.96 &  -1.12 &    7.6(  12.4)
 &    5.8 $\pm$    1.3 &    6.1 $\pm$    1.1 &    6.1 $\pm$    1.1 &    3.3 $\pm$    3.2 \\
OJ287 & OJ 287 & BL Lac & C 
 & 133.70 &  20.11 & 206.81 &  35.82 &    4.3(   6.1)
 &    3.2 $\pm$    0.7 &    1.1 $\pm$    0.7 &    0.7 $\pm$    0.7 &    0.6 $\pm$    1.8 \\
\bf VELAX-1 & \bf VELA X-1 & \bf HMXB,PSR & \bf \bf A\bf  
 & \bf 135.53 & \bf -40.55 & \bf 263.06 & \bf   3.93 & \bf  250.6( 449.0)
 & \bf  227.2 $\pm$    1.1 & \bf   84.1 $\pm$    0.9 & \bf    8.1 $\pm$    0.9 & \bf    1.7 $\pm$    2.7 \\
H0918-549 & \nodata & LMXB,NS & N(C)
 & 140.11 & -55.21 & 275.85 &  -3.84 &    2.3(   9.2)
 &    1.7 $\pm$    1.2 &    1.5 $\pm$    1.0 &    0.8 $\pm$    1.0 &   -2.5 $\pm$    2.8 \\
SN1993J & \nodata & SNR & C 
 & 148.85 &  69.02 & 142.15 &  40.91 &    4.8(   6.8)
 &    2.0 $\pm$    1.0 &    2.9 $\pm$    0.8 &    3.2 $\pm$    1.0 &    8.5 $\pm$    2.4 \\
\bf GROJ1008-57 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 152.50 & \bf -58.31 & \bf 283.03 & \bf  -1.82 & \bf    0.3(   5.1)
 & \bf    0.3 $\pm$    1.2 & \bf    0.2 $\pm$    1.0 & \bf   0.0 $\pm$    1.0 & \bf   -0.5 $\pm$    2.7 \\
\bf GRS1009-45 & \bf Granat 1009-45 & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 153.40 & \bf -45.08 & \bf 275.88 & \bf   9.34 & \bf    9.9(  24.1)
 & \bf    6.6 $\pm$    1.0 & \bf    5.3 $\pm$    0.9 & \bf    4.4 $\pm$    1.0 & \bf    3.5 $\pm$    2.6 \\
1E1024-57 & 2E 1024.0-5733 & HMXB? & N(C)
 & 156.49 & -57.81 & 284.52 &  -0.24 &    0.7(   5.0)
 &    0.6 $\pm$    1.2 &    0.4 $\pm$    1.0 &    0.0 $\pm$    1.0 &   -0.9 $\pm$    2.7 \\
1E1048-593 & 2E 1048.1-5937 & HMXB? & N(C)
 & 162.54 & -59.89 & 288.26 &  -0.52 &   -0.0(   3.2)
 &   0.0 $\pm$    1.1 &   0.0 $\pm$    1.0 &   0.0 $\pm$    1.1 &    0.0 $\pm$    2.8 \\
PSR1055-52 & \nodata & PSR & N(C)
 & 164.49 & -52.45 & 285.99 &   6.65 &    0.5(   4.1)
 &    0.2 $\pm$    1.2 &    0.4 $\pm$    1.0 &    0.4 $\pm$    1.0 &    0.1 $\pm$    2.8 \\
MKN421 & \nodata & BL Lac & C 
 & 166.11 &  38.21 & 179.83 &  65.03 &    4.4(   6.2)
 &    2.6 $\pm$    0.8 &    1.7 $\pm$    0.7 &    2.0 $\pm$    0.7 &    2.8 $\pm$    2.0 \\
\bf XTEJ1118+480 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 169.57 & \bf  48.05 & \bf 157.62 & \bf  62.32 & \bf    6.5(   9.1)
 & \bf    3.0 $\pm$    0.8 & \bf    3.2 $\pm$    0.8 & \bf    3.8 $\pm$    0.8 & \bf    6.1 $\pm$    2.2 \\
\bf A1118-616 & \bf 1A 1118-616 & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 170.24 & \bf -61.92 & \bf 292.50 & \bf  -0.89 & \bf   -1.6(   2.1)
 & \bf (   2.3 $\pm$    0.9) & \bf (  -1.1 $\pm$    0.8) & \bf (  -4.6 $\pm$    0.9) & \bf (  -5.5 $\pm$    2.3) \\
\bf CENX-3 & \bf CEN X-3 & \bf HMXB,PSR & \bf \bf A\bf  
 & \bf 170.31 & \bf -60.62 & \bf 292.09 & \bf   0.34 & \bf   33.9(  62.3)
 & \bf   32.2 $\pm$    1.1 & \bf    7.1 $\pm$    1.0 & \bf   -2.7 $\pm$    1.0 & \bf   -6.8 $\pm$    2.6 \\
\bf NOVA\_MUSCAE & \bf Nova Mus 1991 & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 171.61 & \bf -68.68 & \bf 295.30 & \bf  -7.07 & \bf    6.2(  13.1)
 & \bf    4.1 $\pm$    1.1 & \bf    4.1 $\pm$    1.0 & \bf    3.1 $\pm$    1.1 & \bf    0.2 $\pm$    2.9 \\
AX1138-68 & \nodata & HMXB,PSR & C(N)
 & 174.51 & -69.90 & 296.66 &  -7.93 &    4.8(   0.6)
 & (   0.9 $\pm$    0.7) & (  -0.2 $\pm$    0.6) & (  -0.7 $\pm$    0.7) & (  -5.1 $\pm$    1.8) \\
\bf 1E1145-614 & \bf 1E 1145.0-6140 & \bf HMXB,PSR & \bf \bf B\bf  
 & \bf 176.87 & \bf -61.95 & \bf 295.49 & \bf  -0.01 & \bf   22.7(  37.3)
 & \bf   20.3 $\pm$    1.3 & \bf   14.6 $\pm$    1.1 & \bf    4.1 $\pm$    1.1 & \bf   -5.3 $\pm$    3.1 \\
\bf 4U1145-619 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 177.00 & \bf -62.21 & \bf 295.61 & \bf  -0.24 & \bf   24.8(  39.8)
 & \bf   22.2 $\pm$    1.1 & \bf   16.4 $\pm$    1.1 & \bf    4.7 $\pm$    1.1 & \bf   -5.2 $\pm$    2.9 \\
SN1994W & \nodata & SNR & N 
 & 180.55 &  62.14 & 132.70 &  54.04 &    1.9(   2.7)
 &    1.6 $\pm$    1.0 &    0.8 $\pm$    0.8 &    0.9 $\pm$    0.8 &    8.5 $\pm$    2.4 \\
\bf NGC4151 & \bf \nodata & \bf SY1 & \bf \bf A\bf  
 & \bf 182.64 & \bf  39.40 & \bf 155.08 & \bf  75.06 & \bf   93.0( 130.2)
 & \bf   38.6 $\pm$    0.8 & \bf   42.2 $\pm$    0.7 & \bf   37.0 $\pm$    0.7 & \bf   20.9 $\pm$    2.0 \\
\bf GX301-2 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf  
 & \bf 186.66 & \bf -62.77 & \bf 300.10 & \bf  -0.03 & \bf  155.8( 221.3)
 & \bf  147.2 $\pm$    1.1 & \bf   37.2 $\pm$    0.9 & \bf    0.1 $\pm$    0.9 & \bf   -3.3 $\pm$    2.6 \\
\bf 3C273 & \bf \nodata & \bf QSR & \bf \bf B\bf  
 & \bf 187.28 & \bf   2.05 & \bf 289.95 & \bf  64.36 & \bf   51.7(  72.4)
 & \bf   18.6 $\pm$    0.8 & \bf   19.3 $\pm$    0.7 & \bf   23.2 $\pm$    0.7 & \bf   32.6 $\pm$    2.0 \\
REJ1255+266 & \nodata & UVS & C 
 & 193.78 &  26.69 &   5.00 &  89.07 &    4.5(   6.3)
 &    2.8 $\pm$    0.8 &    2.0 $\pm$    0.7 &    1.0 $\pm$    0.8 &    0.1 $\pm$    2.1 \\
3C279 & \nodata & QSR & C 
 & 194.05 &  -5.79 & 305.11 &  57.06 &    5.0(   6.9)
 &    2.8 $\pm$    0.8 &    2.1 $\pm$    0.7 &    3.0 $\pm$    0.7 &    7.0 $\pm$    2.1 \\
4U1254-690 & 4U 1254-69 & LMXB,NS & N(C)
 & 194.40 & -69.29 & 303.48 &  -6.42 &    2.1(   8.4)
 &    2.0 $\pm$    1.1 &    1.2 $\pm$    0.9 &   0.0 $\pm$    1.1 &   -3.1 $\pm$    2.8 \\
GX304-1 & \nodata & LMXB,NS & I 
 & 195.32 & -61.60 & 304.10 &   1.25 &   -3.7(  -3.8)
 & \nodata & \nodata & \nodata & \nodata \\
PSR1259-63 & \nodata & HMXB?,PSR & N 
 & 195.70 & -63.84 & 304.19 &  -0.99 &   -2.5(  -1.7)
 &   -3.2 $\pm$    1.1 &   -1.2 $\pm$    1.0 &    0.0 $\pm$    1.1 &  -13.4 $\pm$    2.9 \\
\bf CEN\_A & \bf \nodata & \bf SY2 & \bf \bf A\bf  
 & \bf 201.37 & \bf -43.02 & \bf 309.52 & \bf  19.42 & \bf  110.7( 154.9)
 & \bf   40.7 $\pm$    0.8 & \bf   46.0 $\pm$    0.8 & \bf   54.5 $\pm$    0.8 & \bf   66.3 $\pm$    2.2 \\
\bf 4U1323-619 & \bf 4U 1323-62 & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 201.65 & \bf -62.14 & \bf 307.03 & \bf   0.46 & \bf   12.0(  27.5)
 & \bf    8.2 $\pm$    1.2 & \bf    8.4 $\pm$    1.0 & \bf    4.7 $\pm$    1.0 & \bf   -0.1 $\pm$    2.8 \\
\bf GS1354-645 & \bf Ginga 1354-64 & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 209.50 & \bf -64.70 & \bf 309.97 & \bf  -2.74 & \bf    4.0(  14.4)
 & \bf    2.5 $\pm$    1.2 & \bf    2.5 $\pm$    1.0 & \bf    2.4 $\pm$    1.0 & \bf   -0.7 $\pm$    2.8 \\
\bf NGC5548 & \bf \nodata & \bf SY1 & \bf \bf B\bf  
 & \bf 214.50 & \bf  25.13 & \bf  31.95 & \bf  70.50 & \bf   13.3(  18.6)
 & \bf    6.0 $\pm$    0.8 & \bf    6.3 $\pm$    0.7 & \bf    5.7 $\pm$    0.7 & \bf    6.4 $\pm$    2.0 \\
\bf 2S1417-624 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 215.30 & \bf -62.70 & \bf 313.02 & \bf  -1.60 & \bf   15.5(  26.2)
 & \bf   12.6 $\pm$    1.2 & \bf    9.2 $\pm$    1.0 & \bf    1.0 $\pm$    1.0 & \bf   -4.5 $\pm$    2.8 \\
CENX-4 & CEN X-4 & LMXB,NS & N(C)
 & 224.59 & -31.67 & 332.24 &  23.88 &    2.2(   3.1)
 &    0.9 $\pm$    0.8 &    0.9 $\pm$    0.7 &    1.2 $\pm$    0.7 &    0.6 $\pm$    2.1 \\
\bf PSR1509-58 & \bf \nodata & \bf SNR,PSR & \bf \bf B\bf  
 & \bf 228.48 & \bf -59.14 & \bf 320.32 & \bf  -1.16 & \bf   11.8(  26.5)
 & \bf    6.9 $\pm$    1.1 & \bf    6.9 $\pm$    0.9 & \bf    8.2 $\pm$    0.9 & \bf    9.7 $\pm$    2.4 \\
H1517+656 & \nodata & BL Lac & N 
 & 229.45 &  65.42 & 102.26 &  45.39 &    1.5(   2.1)
 &    0.2 $\pm$    1.0 &    1.2 $\pm$    0.8 &    1.9 $\pm$    1.0 &    4.8 $\pm$    2.5 \\
CIRX-1 & CIR X-1 & LMXB,NS & C(B)
 & 230.17 & -57.17 & 322.12 &   0.04 &    3.8(  16.1)
 &    3.5 $\pm$    1.1 &    1.2 $\pm$    0.9 &    1.2 $\pm$    0.9 &    0.3 $\pm$    2.6 \\
TRAX-1 & TRA X-1 & LMXB,NS & N 
 & 232.07 & -61.88 & 320.32 &  -4.43 &   -1.1(  -1.4)
 &   -3.4 $\pm$    1.1 &    0.2 $\pm$    0.9 &    1.2 $\pm$    0.9 &   -1.1 $\pm$    2.6 \\
\bf 4U1538-522 & \bf 4U 1538-52 & \bf HMXB,PSR & \bf \bf B\bf  
 & \bf 235.60 & \bf -52.39 & \bf 327.42 & \bf   2.16 & \bf   18.3(  24.6)
 & \bf   16.3 $\pm$    1.1 & \bf    7.7 $\pm$    0.9 & \bf    1.3 $\pm$    0.9 & \bf   -4.1 $\pm$    2.6 \\
\bf XTEJ1543-568 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 236.05 & \bf -56.74 & \bf 324.99 & \bf  -1.46 & \bf   -3.7(  -6.9)
 & \bf   -3.0 $\pm$    1.1 & \bf   -2.1 $\pm$    0.9 & \bf   -3.4 $\pm$    0.9 & \bf   -9.1 $\pm$    2.6 \\
\bf 4U1543-47 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 236.79 & \bf -47.67 & \bf 330.92 & \bf   5.43 & \bf   10.1(  16.6)
 & \bf    6.4 $\pm$    1.0 & \bf    5.0 $\pm$    0.9 & \bf    4.3 $\pm$    0.9 & \bf    1.5 $\pm$    2.5 \\
\bf XTEJ1550-564 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 237.74 & \bf -56.48 & \bf 325.88 & \bf  -1.83 & \bf   17.1(  23.1)
 & \bf   10.5 $\pm$    1.0 & \bf   12.2 $\pm$    0.9 & \bf    7.1 $\pm$    1.0 & \bf   -2.3 $\pm$    2.5 \\
2S1553-542 & \nodata & HMXB,PSR & I 
 & 239.46 & -54.41 & 327.95 &  -0.86 &   -5.3( -16.9)
 & \nodata & \nodata & \nodata & \nodata \\
\bf 4U1608-522 & \bf \nodata & \bf LMXB,NS & \bf \bf A\bf $^{\dagger}$
 & \bf 243.17 & \bf -52.43 & \bf 330.92 & \bf  -0.85 & \bf   50.9(  43.8)
 & \bf   21.7 $\pm$    1.0 & \bf   31.9 $\pm$    0.9 & \bf   29.3 $\pm$    1.0 & \bf    9.9 $\pm$    2.5 \\
\bf SCOX-1 & \bf SCO X-1 & \bf LMXB,NS & \bf \bf A\bf  
 & \bf 244.98 & \bf -15.64 & \bf 359.10 & \bf  23.78 & \bf  460.6( 644.9)
 & \bf  364.3 $\pm$    0.8 & \bf   45.0 $\pm$    0.8 & \bf   12.2 $\pm$    0.8 & \bf    9.9 $\pm$    2.2 \\
H1624-490 & \nodata & LMXB,NS & N(B)
 & 247.02 & -49.20 & 334.92 &  -0.27 &    0.0(  24.7)
 &    0.0 $\pm$    1.2 &    0.0 $\pm$    1.0 &   0.0 $\pm$    1.2 &    0.0 $\pm$    3.0 \\
\bf 4U1627-673 & \bf 4U 1626-67 & \bf LMXB,PSR & \bf \bf B\bf  
 & \bf 248.07 & \bf -67.46 & \bf 321.79 & \bf -13.09 & \bf   14.8(  20.7)
 & \bf   14.5 $\pm$    1.0 & \bf    4.2 $\pm$    1.0 & \bf   -1.2 $\pm$    1.0 & \bf   -7.2 $\pm$    2.7 \\
\bf 4U1630-47 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 248.50 & \bf -47.39 & \bf 336.91 & \bf   0.26 & \bf  -10.2(  48.0)
 & \bf (  31.4 $\pm$    0.8) & \bf (  24.3 $\pm$    0.7) & \bf (  13.1 $\pm$    0.8) & \bf (  10.0 $\pm$    2.1) \\
SGR1627-41 & \nodata & SGR & I(B)
 & 248.97 & -47.60 & 336.97 &  -0.12 &   -5.4(  19.5)
 & \nodata & \nodata & \nodata & \nodata \\
\bf 4U1636-536 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 250.23 & \bf -53.75 & \bf 332.92 & \bf  -4.82 & \bf   10.9(  21.3)
 & \bf   11.9 $\pm$    1.3 & \bf    5.2 $\pm$    1.2 & \bf    0.6 $\pm$    1.2 & \bf   -3.4 $\pm$    3.0 \\
GX340+0 & \nodata & LMXB,NS & C 
 & 251.45 & -45.61 & 339.59 &  -0.08 &    4.8(   4.8)
 &   10.8 $\pm$    1.3 &   -4.8 $\pm$    1.2 &   -0.9 $\pm$    1.2 &   -5.8 $\pm$    3.3 \\
\bf MKN501 & \bf \nodata & \bf Blazar & \bf \bf A\bf $^{\dagger}$
 & \bf 253.47 & \bf  39.76 & \bf  63.60 & \bf  38.86 & \bf    8.1(  11.3)
 & \bf    5.4 $\pm$    1.0 & \bf    4.4 $\pm$    0.8 & \bf    4.9 $\pm$    0.8 & \bf    2.7 $\pm$    2.5 \\
\bf GROJ1655-40 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 253.50 & \bf -39.85 & \bf 344.98 & \bf   2.46 & \bf   40.6(  45.0)
 & \bf   40.6 $\pm$    1.6 & \bf   35.0 $\pm$    1.3 & \bf   26.9 $\pm$    1.5 & \bf   23.4 $\pm$    3.9 \\
\bf HERX-1 & \bf HER X-1 & \bf LMXB,PSR & \bf \bf A\bf  
 & \bf 254.46 & \bf  35.34 & \bf  58.15 & \bf  37.52 & \bf   58.4(  81.8)
 & \bf   41.7 $\pm$    0.8 & \bf   14.1 $\pm$    0.7 & \bf    2.5 $\pm$    0.8 & \bf    1.4 $\pm$    2.1 \\
\bf OAO1657-415 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf  
 & \bf 255.20 & \bf -41.67 & \bf 344.35 & \bf   0.31 & \bf   55.5(  62.6)
 & \bf   64.4 $\pm$    1.7 & \bf   49.3 $\pm$    1.4 & \bf   12.1 $\pm$    1.6 & \bf    3.0 $\pm$    4.2 \\
A1658-298 & 3A 1658-298 & LMXB,NS & N(I)
 & 255.52 & -29.95 & 353.83 &   7.27 &   -0.4( -12.3)
 &   -0.4 $\pm$    1.3 &   -0.2 $\pm$    1.2 &   -0.2 $\pm$    1.2 &   -0.2 $\pm$    3.1 \\
\bf GX339-4 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 255.71 & \bf -48.79 & \bf 338.94 & \bf  -4.33 & \bf   89.0( 116.8)
 & \bf   58.8 $\pm$    1.4 & \bf   71.8 $\pm$    1.2 & \bf   73.7 $\pm$    1.3 & \bf   58.0 $\pm$    3.5 \\
\bf 4U1700-377 & \bf \nodata & \bf HMXB,NS? & \bf \bf A\bf  
 & \bf 255.99 & \bf -37.84 & \bf 347.76 & \bf   2.17 & \bf  193.0( 260.4)
 & \bf  212.8 $\pm$    1.6 & \bf  149.6 $\pm$    1.3 & \bf   63.6 $\pm$    1.5 & \bf   13.4 $\pm$    3.9 \\
\bf GX349+2 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 256.43 & \bf -36.42 & \bf 349.10 & \bf   2.75 & \bf   14.4(  17.1)
 & \bf   21.9 $\pm$    1.6 & \bf    5.3 $\pm$    1.5 & \bf    2.3 $\pm$    1.6 & \bf    0.6 $\pm$    4.2 \\
\bf 4U1702-429 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 256.56 & \bf -43.04 & \bf 343.89 & \bf  -1.32 & \bf   12.3(  10.7)
 & \bf   20.2 $\pm$    2.5 & \bf   17.0 $\pm$    2.2 & \bf   14.1 $\pm$    2.3 & \bf   13.4 $\pm$    6.4 \\
H1705-250 & \nodata & LMXB,BHC & C(I)
 & 257.06 & -25.09 & 358.59 &   9.06 &    4.1(  -6.6)
 & (  -4.0 $\pm$    1.0) & (  -3.7 $\pm$    0.8) & (  -2.9 $\pm$    0.9) & (   2.7 $\pm$    2.3) \\
\bf 4U1705-440 & \bf 4U 1705-44 & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 257.23 & \bf -44.10 & \bf 343.32 & \bf  -2.34 & \bf   20.6(  19.8)
 & \bf   22.8 $\pm$    1.6 & \bf   14.0 $\pm$    1.4 & \bf   10.8 $\pm$    1.4 & \bf   16.5 $\pm$    3.9 \\
PSR1706-44 & \nodata & PSR & N 
 & 257.43 & -44.49 & 343.10 &  -2.69 &    2.1(  -0.0)
 & (  -1.1 $\pm$    3.3) & (  -5.2 $\pm$    3.0) & (   3.7 $\pm$    3.3) & (  10.2 $\pm$    9.1) \\
MXB1715-321 & 1H 1715-321 & LMXB,NS & I 
 & 259.70 & -32.18 & 354.13 &   3.07 &   -6.8( -12.4)
 & \nodata & \nodata & \nodata & \nodata \\
\bf GROJ1719-24 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 259.90 & \bf -24.97 & \bf   0.18 & \bf   7.02 & \bf   70.4(  78.5)
 & \bf   38.1 $\pm$    1.5 & \bf   58.7 $\pm$    1.3 & \bf   57.6 $\pm$    1.4 & \bf   45.3 $\pm$    3.5 \\
\bf 1E1724-307 & \bf 4U 1724-307 & \bf LMXB,NS & \bf \bf A\bf  
 & \bf 261.89 & \bf -30.80 & \bf 356.32 & \bf   2.30 & \bf   22.7(  27.7)
 & \bf   30.3 $\pm$    2.4 & \bf   32.5 $\pm$    2.0 & \bf   21.6 $\pm$    2.1 & \bf   11.3 $\pm$    5.7 \\
\bf GX9+9 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 262.93 & \bf -16.96 & \bf   8.51 & \bf   9.04 & \bf   12.2(  11.2)
 & \bf   15.3 $\pm$    1.5 & \bf    6.5 $\pm$    1.3 & \bf    3.4 $\pm$    1.3 & \bf    7.9 $\pm$    3.6 \\
\bf GX354+0 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 263.00 & \bf -33.84 & \bf 354.30 & \bf  -0.16 & \bf   50.2(  68.2)
 & \bf   46.4 $\pm$    1.3 & \bf   34.5 $\pm$    1.1 & \bf   18.2 $\pm$    1.1 & \bf    2.0 $\pm$    3.2 \\
\bf GX1+4 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf  
 & \bf 263.01 & \bf -24.75 & \bf   1.94 & \bf   4.80 & \bf   85.8( 109.9)
 & \bf   82.9 $\pm$    1.6 & \bf   76.0 $\pm$    1.3 & \bf   28.7 $\pm$    1.4 & \bf    3.4 $\pm$    3.6 \\
1730-335 & 4U 1730-333 & LMXB,NS & N 
 & 263.35 & -33.39 & 354.84 &  -0.16 &   -1.0(  -0.7)
 & (  -6.7 $\pm$    3.1) & (   4.2 $\pm$    2.7) & (   4.4 $\pm$    2.9) & (   2.8 $\pm$    7.7) \\
KS1731-260 & \nodata & LMXB,NS & N(C)
 & 263.55 & -26.09 &   1.07 &   3.66 &    1.6(   6.1)
 &    4.1 $\pm$    3.3 &    2.8 $\pm$    2.8 &    0.3 $\pm$    3.0 &   -0.1 $\pm$    8.1 \\
SLX1732-304 & \nodata & LMXB,NS & I(N)
 & 263.95 & -30.48 & 357.56 &   0.99 &   -6.3(  -0.5)
 & \nodata & \nodata & \nodata & \nodata \\
GX359+2 & \nodata & LMXB,NS & I(C)
 & 264.65 & -28.48 & 359.57 &   1.55 &  -12.0(   9.1)
 & \nodata & \nodata & \nodata & \nodata \\
4U1735-444 & \nodata & LMXB,NS & C 
 & 264.74 & -44.45 & 346.06 &  -6.99 &    4.0(   3.1)
 &   10.3 $\pm$    1.5 &   -3.9 $\pm$    1.3 &    1.3 $\pm$    1.4 &    9.0 $\pm$    3.7 \\
GRS1737-31 & Granat 1737-31 & LMXB,BHC & I 
 & 264.95 & -30.96 & 357.62 &   0.01 &  -12.1(  -4.0)
 & \nodata & \nodata & \nodata & \nodata \\
XTEJ1739-285 & \nodata & XRS & I(C)
 & 264.98 & -28.48 & 359.73 &   1.31 &  -16.9(   6.0)
 & \nodata & \nodata & \nodata & \nodata \\
\bf GRS1739-278 & \bf Granat 1739-278 & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 265.67 & \bf -27.75 & \bf   0.67 & \bf   1.18 & \bf    0.3(  20.3)
 & \bf    0.6 $\pm$    3.7 & \bf    0.5 $\pm$    3.1 & \bf    0.3 $\pm$    3.2 & \bf    0.2 $\pm$    8.7 \\
\bf 1E1740-29 & \bf 1E1740.7-2942 & \bf LMXB?,BHC & \bf \bf A\bf  
 & \bf 265.97 & \bf -29.74 & \bf 359.12 & \bf  -0.10 & \bf   92.4( 183.9)
 & \bf   76.7 $\pm$    1.5 & \bf   74.3 $\pm$    1.4 & \bf   74.6 $\pm$    1.4 & \bf   61.2 $\pm$    3.7 \\
\bf GROJ1744-28 & \bf \nodata & \bf LMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 266.14 & \bf -28.74 & \bf   0.05 & \bf   0.30 & \bf    5.5(  27.7)
 & \bf   17.2 $\pm$    4.3 & \bf   11.4 $\pm$    3.8 & \bf    4.3 $\pm$    4.1 & \bf    4.8 $\pm$   10.9 \\
KS1741-293 & \nodata & LMXB,NS & N(A)
 & 266.20 & -29.35 & 359.56 &  -0.07 &    0.8(  14.7)
 &    3.2 $\pm$    6.8 &    2.9 $\pm$    6.0 &    1.0 $\pm$    6.4 &    1.3 $\pm$   17.5 \\
H1743-322 & \nodata & LMXB,NS & N(C)
 & 266.26 & -32.23 & 357.13 &  -1.61 &    2.5(   3.9)
 &    1.6 $\pm$    2.6 &    4.6 $\pm$    2.3 &    5.9 $\pm$    2.3 &    9.4 $\pm$    6.2 \\
SLX1744-300 & \nodata & LMXB,NS & C(A)
 & 266.86 & -30.04 & 359.26 &  -0.91 &    7.7(  44.4)
 &   10.6 $\pm$    1.9 &    7.5 $\pm$    1.7 &    4.9 $\pm$    1.8 &    5.2 $\pm$    4.7 \\
\bf GX3+1 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 266.98 & \bf -26.56 & \bf   2.30 & \bf   0.79 & \bf   13.1(  29.0)
 & \bf   15.2 $\pm$    1.4 & \bf    8.1 $\pm$    1.3 & \bf    5.5 $\pm$    1.3 & \bf    8.5 $\pm$    3.6 \\
\bf XTEJ1748-288 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 267.03 & \bf -28.48 & \bf   0.68 & \bf  -0.23 & \bf  -12.4(  49.9)
 & \bf (  40.5 $\pm$    1.1) & \bf (  28.9 $\pm$    1.0) & \bf (  17.8 $\pm$    1.0) & \bf (  18.9 $\pm$    2.6) \\
H1745-203 & \nodata & LMXB,NS & I 
 & 267.22 & -20.37 &   7.73 &   3.80 &   -7.3( -10.3)
 & \nodata & \nodata & \nodata & \nodata \\
XBO1745-248 & GPS 1745-248 & LMXB,NS & C(B)
 & 267.23 & -24.89 &   3.84 &   1.46 &   10.0(  10.8)
 &   11.6 $\pm$    1.5 &    5.4 $\pm$    1.3 &    5.2 $\pm$    1.3 &    7.5 $\pm$    3.5 \\
GROJ1750-27 & \nodata & HMXB,PSR & N(B)
 & 267.50 & -27.00 &   2.16 &   0.17 &    1.2(  20.1)
 &    1.4 $\pm$    1.4 &    0.6 $\pm$    1.3 &    0.5 $\pm$    1.3 &    1.0 $\pm$    3.3 \\
4U1746-370 & 4U 1746-37 & LMXB,NS & N 
 & 267.55 & -37.05 & 353.53 &  -5.00 &    0.5(   2.7)
 &    0.9 $\pm$    1.5 &    0.5 $\pm$    1.3 &    0.2 $\pm$    1.3 &    0.3 $\pm$    3.7 \\
EXO1747-214 & \nodata & LMXB,NS & I 
 & 267.61 & -21.42 &   7.00 &   2.95 &  -10.7( -11.4)
 & \nodata & \nodata & \nodata & \nodata \\
SAXJ1750-29 & SAX J1750.8-2900 & LMXB?,NS & I(B)
 & 267.70 & -29.00 &   0.53 &  -1.00 &  -12.4(  30.9)
 & \nodata & \nodata & \nodata & \nodata \\
XTEJ1755-324 & \nodata & LMXB,BHC & C(B)
 & 268.87 & -32.48 & 358.04 &  -3.63 &    7.1(  15.0)
 &    7.7 $\pm$    1.5 &    5.5 $\pm$    1.2 &    3.8 $\pm$    1.4 &    5.9 $\pm$    3.4 \\
H1755-338 & \nodata & LMXB,NS & C 
 & 269.67 & -33.81 & 357.22 &  -4.87 &    8.2(   8.1)
 &    8.3 $\pm$    1.4 &    6.1 $\pm$    1.2 &    4.3 $\pm$    1.4 &    7.2 $\pm$    3.4 \\
GX5-1 & \nodata & LMXB,NS & C 
 & 270.28 & -25.08 &   5.08 &  -1.02 &    3.8(   6.0)
 &   21.2 $\pm$    6.8 &    8.4 $\pm$    6.0 &   -7.7 $\pm$    6.4 &  -24.0 $\pm$   17.5 \\
\bf GRS1758-258 & \bf Granat 1758-258 & \bf LMXB,BHC & \bf \bf A\bf  
 & \bf 270.30 & \bf -25.74 & \bf   4.51 & \bf  -1.36 & \bf   74.3( 106.3)
 & \bf   46.8 $\pm$    1.3 & \bf   42.4 $\pm$    1.1 & \bf   50.4 $\pm$    1.1 & \bf   38.0 $\pm$    3.0 \\
GX9+1 & \nodata & LMXB,NS & N 
 & 270.38 & -20.53 &   9.08 &   1.15 &    2.1(   0.2)
 & (   6.3 $\pm$    1.0) & (  -5.5 $\pm$    0.9) & (  -7.3 $\pm$    0.9) & (  -8.5 $\pm$    2.4) \\
2S1803-245 & \nodata & LMXB,BHC & I 
 & 271.71 & -24.58 &   6.15 &  -1.90 &   -5.9(  -3.1)
 & \nodata & \nodata & \nodata & \nodata \\
SGR1806-20 & AX 1805.7-2025 & SGR & N 
 & 272.17 & -20.41 &  10.00 &  -0.24 &   -1.6(  -0.5)
 & (   1.1 $\pm$    0.9) & (  -1.2 $\pm$    0.8) & (  -2.9 $\pm$    0.8) & (  -9.5 $\pm$    2.1) \\
NOVA\_SAG & Nova Sgr 1991 & Nova & N(I)
 & 273.56 & -32.21 &   0.20 &  -6.97 &    2.2( -13.1)
 & (  -7.5 $\pm$    0.9) & (  -7.2 $\pm$    0.8) & (  -5.5 $\pm$    0.9) & (  -6.2 $\pm$    2.2) \\
GX13+1 & \nodata & LMXB,PSR & C 
 & 273.63 & -17.16 &  13.52 &   0.11 &    7.7(   4.0)
 & (   1.6 $\pm$    1.0) & (   3.1 $\pm$    0.9) & (   0.8 $\pm$    1.0) & (  -2.2 $\pm$    2.5) \\
\bf 4U1812-12 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 273.81 & \bf -12.03 & \bf  18.11 & \bf   2.40 & \bf   16.2(  22.9)
 & \bf   22.5 $\pm$    2.5 & \bf   25.2 $\pm$    2.2 & \bf   21.1 $\pm$    2.3 & \bf   15.6 $\pm$    6.0 \\
\bf GX17+2 & \bf \nodata & \bf LMXB,NS? & \bf \bf A\bf  
 & \bf 274.01 & \bf -14.04 & \bf  16.43 & \bf   1.28 & \bf   65.4(  85.2)
 & \bf   56.1 $\pm$    1.2 & \bf   32.1 $\pm$    1.0 & \bf   24.4 $\pm$    1.0 & \bf   12.0 $\pm$    2.8 \\
AM\_HER & \nodata & CV & N 
 & 274.05 &  49.87 &  77.87 &  25.88 &    1.5(   2.1)
 &    2.3 $\pm$    1.0 &    0.4 $\pm$    0.8 &   -1.2 $\pm$    1.0 &   -2.3 $\pm$    2.4 \\
\bf V4641\_SGR & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 274.84 & \bf -25.41 & \bf   6.78 & \bf  -4.79 & \bf   -6.9(  -4.7)
 & \bf (  -0.6 $\pm$    0.9) & \bf (  -3.3 $\pm$    0.7) & \bf (  -4.6 $\pm$    0.8) & \bf (  -8.8 $\pm$    2.0) \\
\bf 4U1820-303 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf (C)
 & \bf 275.92 & \bf -30.36 & \bf   2.79 & \bf  -7.91 & \bf   13.9(   9.1)
 & \bf (  10.9 $\pm$    0.8) & \bf (  -1.5 $\pm$    0.7) & \bf (  -3.5 $\pm$    0.7) & \bf (  -7.9 $\pm$    1.9) \\
H1822-000 & \nodata & LMXB,NS & N(I)
 & 276.34 &  -0.01 &  29.94 &   5.79 &   -0.8(  -9.9)
 &   -0.6 $\pm$    1.2 &   -0.4 $\pm$    1.0 &   -0.5 $\pm$    1.0 &   -0.1 $\pm$    2.6 \\
\bf H1822-371 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 276.45 & \bf -37.10 & \bf 356.85 & \bf -11.29 & \bf   17.7(  24.8)
 & \bf   21.5 $\pm$    1.1 & \bf    2.5 $\pm$    1.0 & \bf   -1.9 $\pm$    1.0 & \bf   -6.3 $\pm$    2.7 \\
\bf LS5039 & \bf \nodata & \bf HMXB,BHC & \bf \bf B\bf (C)
 & \bf 276.56 & \bf -14.85 & \bf  16.88 & \bf  -1.29 & \bf   10.7(   7.3)
 & \bf (   3.4 $\pm$    0.8) & \bf (   3.0 $\pm$    0.7) & \bf (   2.0 $\pm$    0.7) & \bf (   3.0 $\pm$    1.8) \\
\bf GS1826-238 & \bf Ginga 1826-238 & \bf LMXB,NS & \bf \bf A\bf $^{\dagger}$
 & \bf 277.37 & \bf -23.80 & \bf   9.27 & \bf  -6.09 & \bf   25.5(  64.0)
 & \bf   15.7 $\pm$    1.1 & \bf   17.0 $\pm$    1.0 & \bf   12.7 $\pm$    1.0 & \bf    5.3 $\pm$    2.7 \\
SCTX-1 & SCT X-1 & HMXB,PSR & N(I)
 & 279.18 &  -7.58 &  24.51 &  -0.20 &   -1.1(  -3.3)
 &   -1.1 $\pm$    1.2 &   -0.6 $\pm$    1.0 &    0.6 $\pm$    1.0 &    2.0 $\pm$    2.6 \\
SERX-1 & SER X-1 & LMXB,NS & C(B)
 & 279.99 &   5.04 &  36.12 &   4.84 &    6.0(  14.2)
 &    5.0 $\pm$    1.1 &    2.7 $\pm$    0.9 &    2.2 $\pm$    1.1 &    2.5 $\pm$    2.7 \\
\bf GS1843+00 & \bf Ginga 1843+00 & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 281.50 & \bf   1.00 & \bf  33.20 & \bf   1.67 & \bf   18.8(  36.1)
 & \bf   11.6 $\pm$    1.0 & \bf   11.0 $\pm$    1.0 & \bf    7.6 $\pm$    1.0 & \bf    6.8 $\pm$    2.6 \\
\bf GS1845-024 & \bf 2S 1845-024 & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 282.07 & \bf  -2.42 & \bf  30.42 & \bf  -0.40 & \bf    2.3(  35.9)
 & \bf    1.4 $\pm$    1.0 & \bf    1.4 $\pm$    0.9 & \bf    0.8 $\pm$    1.0 & \bf    0.5 $\pm$    2.6 \\
\bf EXO1846-031 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 282.30 & \bf  -3.10 & \bf  29.92 & \bf  -0.92 & \bf   -1.7(  24.5)
 & \bf (  10.3 $\pm$    0.8) & \bf (  10.9 $\pm$    0.7) & \bf (   6.7 $\pm$    0.7) & \bf (   4.6 $\pm$    1.8) \\
4U1850-087 & 4U 1850-08 & LMXB,NS & C(B)
 & 283.27 &  -8.71 &  25.36 &  -4.32 &    8.8(  16.3)
 &    5.6 $\pm$    1.0 &    5.7 $\pm$    0.9 &    4.1 $\pm$    1.0 &    1.3 $\pm$    2.5 \\
\bf XTEJ1859+226 & \bf \nodata & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 284.67 & \bf  22.66 & \bf  54.05 & \bf   8.61 & \bf    6.2(  -3.6)
 & \bf (  -2.2 $\pm$    0.7) & \bf (  -0.7 $\pm$    0.6) & \bf (  -0.7 $\pm$    0.7) & \bf (  -3.4 $\pm$    1.8) \\
SGR1900+14 & \nodata & SGR & C(B)
 & 286.81 &   9.32 &  43.02 &   0.77 &    9.2(  52.1)
 &    7.2 $\pm$    1.1 &    4.8 $\pm$    0.9 &    3.0 $\pm$    1.1 &    1.1 $\pm$    2.6 \\
4U1905+000 & 4U 1857+01 & LMXB,NS & I 
 & 287.11 &   0.17 &  35.03 &  -3.71 &   -6.9( -10.7)
 & \nodata & \nodata & \nodata & \nodata \\
4U1907+097 & \nodata & HMXB,PSR & C(B)
 & 287.41 &   9.83 &  43.74 &   0.48 &   10.0(  51.1)
 &    8.6 $\pm$    1.1 &    5.1 $\pm$    0.9 &    2.8 $\pm$    1.1 &    1.4 $\pm$    2.8 \\
\bf AQLX-1 & \bf AQL X-1 & \bf LMXB,NS & \bf \bf A\bf $^{\dagger}$
 & \bf 287.82 & \bf   0.58 & \bf  35.72 & \bf  -4.14 & \bf   22.8(  36.6)
 & \bf   15.9 $\pm$    1.1 & \bf   13.4 $\pm$    0.9 & \bf    9.3 $\pm$    1.1 & \bf    1.8 $\pm$    2.6 \\
\bf SS433 & \bf \nodata & \bf HMXB,NS? & \bf \bf B\bf  
 & \bf 287.96 & \bf   4.98 & \bf  39.70 & \bf  -2.24 & \bf   21.7(  39.9)
 & \bf   17.7 $\pm$    1.0 & \bf   11.8 $\pm$    1.0 & \bf    4.9 $\pm$    1.0 & \bf    0.0 $\pm$    2.8 \\
\bf GRS1915+105 & \bf Granat 1915+105 & \bf LMXB,BHC & \bf \bf A\bf $^{\dagger}$
 & \bf 288.82 & \bf  10.97 & \bf  45.40 & \bf  -0.23 & \bf  208.8( 359.5)
 & \bf  163.3 $\pm$    1.1 & \bf  114.7 $\pm$    1.0 & \bf   63.7 $\pm$    1.0 & \bf   33.5 $\pm$    2.7 \\
\bf 4U1916-053 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf (N)
 & \bf 289.70 & \bf  -5.24 & \bf  31.36 & \bf  -8.46 & \bf   12.5(   0.4)
 & \bf (   0.9 $\pm$    0.7) & \bf (  -0.2 $\pm$    0.6) & \bf (  -1.0 $\pm$    0.6) & \bf (  -1.6 $\pm$    1.7) \\
1940-04 & XB 1940-04 & LMXB,NS & N 
 & 295.65 &  -3.88 &  35.32 & -13.15 &   -1.8(  -2.5)
 &   -1.5 $\pm$    0.8 &    0.6 $\pm$    0.8 &   -0.3 $\pm$    0.8 &    0.7 $\pm$    2.2 \\
\bf GROJ1944+26 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 296.41 & \bf  27.36 & \bf  63.20 & \bf   1.40 & \bf    4.5(   5.1)
 & \bf    4.3 $\pm$    1.1 & \bf    1.1 $\pm$    0.9 & \bf   -2.4 $\pm$    1.1 & \bf   -3.7 $\pm$    2.7 \\
GROJ1948+32 & \nodata & HMXB,PSR & N 
 & 298.00 &  30.00 &  66.19 &   1.53 &   -1.2(  -1.5)
 &   -0.1 $\pm$    1.1 &   -0.8 $\pm$    1.1 &   -4.8 $\pm$    1.1 &   -6.5 $\pm$    2.9 \\
PSR1951+32 & \nodata & PSR & N 
 & 298.24 &  32.88 &  68.77 &   2.82 &   -2.8(   2.8)
 & (   2.8 $\pm$    0.7) & (   0.6 $\pm$    0.7) & (  -4.5 $\pm$    0.7) & (  -3.1 $\pm$    1.8) \\
H1954+319 & \nodata & HMXB,NS & N(C)
 & 298.93 &  32.01 &  68.32 &   1.88 &    1.8(   8.6)
 &    2.2 $\pm$    1.3 &    1.0 $\pm$    1.1 &   -1.6 $\pm$    1.1 &   -0.5 $\pm$    3.2 \\
\bf CYGX-1 & \bf CYG X-1 & \bf HMXB,BHC & \bf \bf A\bf  
 & \bf 299.59 & \bf  35.20 & \bf  71.34 & \bf   3.07 & \bf 1186.8(1870.2)
 & \bf  876.9 $\pm$    0.9 & \bf 1019.5 $\pm$    0.9 & \bf 1128.6 $\pm$    0.9 & \bf  924.5 $\pm$    2.5 \\
ASM2000+25 & Ginga 2000+25 & LMXB,BHC & N 
 & 300.53 &  25.14 &  63.20 &  -2.91 &    0.1(  -2.2)
 &    0.0 $\pm$    1.1 &    0.0 $\pm$    0.9 &    0.2 $\pm$    1.1 &    0.0 $\pm$    2.8 \\
XTEJ2012+381 & \nodata & LMXB,BHC & I(C)
 & 303.16 &  38.18 &  75.39 &   2.25 &   -3.8(   3.2)
 & \nodata & \nodata & \nodata & \nodata \\
WR140 & \nodata & HMXB,NS & C 
 & 305.12 &  43.85 &  80.93 &   4.18 &    5.2(   5.4)
 &    1.9 $\pm$    1.0 &    3.6 $\pm$    0.9 &    6.6 $\pm$    0.9 &   11.3 $\pm$    2.5 \\
GS2023+338 & Ginga 2023+338 & LMXB,BHC & I(N)
 & 306.02 &  33.87 &  73.12 &  -2.09 &   -7.5(   2.1)
 & \nodata & \nodata & \nodata & \nodata \\
NOVA\_CYG & Nova Cyg 1992 & Nova & N 
 & 307.63 &  52.63 &  89.13 &   7.82 &    2.0(   2.9)
 &    1.0 $\pm$    1.0 &    1.1 $\pm$    0.9 &   -0.1 $\pm$    0.9 &    2.6 $\pm$    2.2 \\
\bf EXO2030+375 & \bf \nodata & \bf HMXB,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 308.06 & \bf  37.64 & \bf  77.15 & \bf  -1.24 & \bf   -7.0(  -2.4)
 & \bf (   1.7 $\pm$    0.7) & \bf (  -1.0 $\pm$    0.7) & \bf (  -3.6 $\pm$    0.7) & \bf (  -5.3 $\pm$    1.9) \\
\bf CYGX-3 & \bf CYG X-3 & \bf HMXB,BH? & \bf \bf A\bf  
 & \bf 308.11 & \bf  40.96 & \bf  79.85 & \bf   0.70 & \bf  197.8( 264.3)
 & \bf  131.7 $\pm$    0.8 & \bf   77.0 $\pm$    0.8 & \bf   31.8 $\pm$    0.8 & \bf   15.5 $\pm$    2.1 \\
AEAQR & AE AQR & CV & N(I)
 & 310.04 &  -0.87 &  45.28 & -24.42 &   -2.3(  -3.2)
 &   -1.4 $\pm$    0.8 &   -0.6 $\pm$    0.7 &   -2.1 $\pm$    0.7 &    0.7 $\pm$    2.0 \\
GRS2037-404 & Granat 2037-404 & LMXB,BHC? & N 
 & 310.11 & -40.24 &   1.46 & -37.28 &   -0.6(  -0.9)
 &   -0.6 $\pm$    0.8 &   -0.1 $\pm$    0.7 &    0.3 $\pm$    0.7 &    2.5 $\pm$    2.1 \\
\bf GROJ2058+42 & \bf \nodata & \bf HMXB?,PSR & \bf \bf A\bf $^{\dagger}$
 & \bf 314.23 & \bf  42.70 & \bf  84.04 & \bf  -1.79 & \bf    7.9(   2.0)
 & \bf (   1.7 $\pm$    0.7) & \bf (   1.2 $\pm$    0.6) & \bf (  -1.4 $\pm$    0.6) & \bf (  -0.5 $\pm$    1.7) \\
SAXJ2103+45 & SAX J2103.5+4545 & HMXB,PSR & C 
 & 315.89 &  45.75 &  87.13 &  -0.68 &    6.8(   6.1)
 &    4.2 $\pm$    0.9 &    2.6 $\pm$    0.7 &   -0.4 $\pm$    0.7 &    3.4 $\pm$    2.0 \\
\bf 4U2127+119 & \bf \nodata & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 322.49 & \bf  12.17 & \bf  65.01 & \bf -27.31 & \bf   11.3(  15.8)
 & \bf    5.6 $\pm$    0.7 & \bf    5.2 $\pm$    0.7 & \bf    2.8 $\pm$    0.7 & \bf   -3.3 $\pm$    2.0 \\
4U2129+470 & 4U 2129+47 & LMXB,NS & N 
 & 322.86 &  47.29 &  91.58 &  -3.04 &    0.8(   2.4)
 &    0.7 $\pm$    0.9 &   0.0 $\pm$    0.7 &    0.8 $\pm$    0.7 &    0.3 $\pm$    2.0 \\
CEPX-4 & CEP X-4 & HMXB,PSR & N(C)
 & 324.90 &  57.00 &  99.03 &   3.32 &    1.1(   4.8)
 &    0.7 $\pm$    0.9 &    0.4 $\pm$    0.7 &    0.5 $\pm$    0.7 &   -0.7 $\pm$    2.1 \\
SSCYG & SS CYG & DN & C(B)
 & 325.68 &  43.59 &  90.56 &  -7.11 &    9.3(  13.2)
 &    5.7 $\pm$    0.7 &    3.4 $\pm$    0.6 &    3.0 $\pm$    0.7 &    1.0 $\pm$    1.9 \\
\bf CYGX-2 & \bf CYG X-2 & \bf LMXB,NS & \bf \bf B\bf  
 & \bf 326.17 & \bf  38.32 & \bf  87.33 & \bf -11.32 & \bf   19.8(  27.7)
 & \bf   15.0 $\pm$    0.8 & \bf    3.7 $\pm$    0.7 & \bf    2.6 $\pm$    0.7 & \bf    2.0 $\pm$    2.0 \\
PKS2155-30 & QSO 2155-304 & BL Lac & C 
 & 329.72 & -30.23 &  17.73 & -52.25 &    6.3(   8.8)
 &    3.3 $\pm$    0.8 &    2.5 $\pm$    0.7 &    2.8 $\pm$    0.7 &    2.6 $\pm$    2.0 \\
ARLACERT & AR Lac & RS CVn & N 
 & 332.17 &  45.74 &  95.56 &  -8.30 &   -1.4(  -1.1)
 &   -1.0 $\pm$    0.7 &    0.0 $\pm$    0.7 &   -0.2 $\pm$    0.7 &    2.6 $\pm$    1.8 \\
G109-1 & GAL 109.1-01.0 & SNR,PSR & N 
 & 345.28 &  58.88 & 109.09 &  -1.00 &    0.4(   2.2)
 &    0.1 $\pm$    0.9 &    0.3 $\pm$    0.7 &    0.5 $\pm$    0.7 &    0.9 $\pm$    2.1 \\
CAS\_A & \nodata & SNR & C(B)
 & 350.85 &  58.81 & 111.74 &  -2.13 &    7.2(  11.0)
 &    4.2 $\pm$    0.9 &    2.9 $\pm$    0.7 &    1.9 $\pm$    0.7 &    2.6 $\pm$    2.0 \\
\enddata
\tablenotetext{a}{Daily 4-band light curves in Crab units for the 83 
category A \& B sources and FITS files containing daily 20-100 keV fluxes 
and 16-channel spectra for all 179 sources are available on 
\url{http://gammaray.msfc.nasa.gov/batse/occultation/}.}
\tablenotetext{b}{A$^{\dagger}$ denotes a category A transient 
source, otherwise the source is considered a persistent source.}
\tablenotetext{c}{Listed positions should be used for reference only. These 
positions were used in the analysis, and many are based on historical 
measurements and are often only accurate to within a few arcminutes. 
Location errors of a few arcminutes do not significantly affect 
flux measurements with the BATSE EOT.}
\tablenotetext{d}{Conversion factors from mCrab units to photon and energy 
fluxes are given in Appendix B, Table B2.}
\tablenotetext{e}{Parenthesis denote cases where the uncorrected flux was 
very small relative to the systematic flux correction. In these cases the 
uncorrected 4-band fluxes are reported because we believe they are closer 
to the true 9.1-year averages. See section 4.3 for details.}
\end{deluxetable}

\begin{deluxetable}{llcccccllll}
\tabletypesize{\small}
\rotate
\tablewidth{0pt}
\tablenum{5}
\tablecolumns{11}
\tablecaption{BATSE Deep Sample Category ``B" Sources}
\tablehead{
\colhead{Name}  &
\colhead{Type} & \colhead{Behavior} &
\colhead{{\it F}}  & \colhead{$F_{cor}$}  &
\colhead{$\delta${\it F}} & \colhead{$\epsilon$$_{cor}$} &
\colhead{(20-40)}  & \colhead{(40-70)} & \colhead{(70-160)} &
\colhead{(160-430)} \\
\colhead{} & \colhead{} & \colhead{} &
\multicolumn{2}{c}{(ph cm$^{-2}$s$^{-1}$)} &
\colhead{(ph cm$^{-2}$s$^{-1}$)} & \colhead{} &
\multicolumn{4}{c}{(mCrab)}}
\startdata
SMCX-1 & HMXB,PSR & P
 &  4.27E-03 &  0.00E+00 &  1.06E-04 & 1.40  
& 24.2$\pm$ 0.6
& 9.2$\pm$ 0.5
&-0.6$\pm$ 0.6
&-.70$\pm$ 1.5
\\
NGC1275 & SY & \nodata
 &  1.84E-03 &  0.00E+00 &  1.23E-04 & 1.40 
& 7.1$\pm$ 0.6
& 3.1$\pm$ 0.5
& 3.3$\pm$ 0.5
& 3.9$\pm$ 1.4
\\
XPER & HMXB,PSR & \nodata
 &  3.90E-03 &  0.00E+00 &  1.17E-04 & 1.40 
& 9.6$\pm$ 0.5
& 12.7$\pm$ 0.5
& 6.5$\pm$ 0.5
&-0.2$\pm$ 1.3
\\
LMCX-4 & HMXB,PSR & P
 &  5.60E-03 &  0.00E+00 &  1.55E-04 & 1.40 
& 20.2$\pm$ 0.6
& 9.4$\pm$ 0.6
& 0.7$\pm$ 0.6
&-8.0$\pm$ 1.5
\\
4U0614+091 & LMXB,NS & P
 &  5.98E-03 & -5.87E-04 &  1.11E-04 & 1.47 
& 20.6$\pm$ 0.6
& 16.6$\pm$ 0.5
& 12.4$\pm$ 0.5
& 8.0$\pm$ 1.4
\\
EXO0748-676 & LMXB,NS & \nodata
 &  3.16E-03 &  0.00E+00 &  1.46E-04 & 1.40 
& 9.2$\pm$ 0.7
& 8.8$\pm$ 0.6
& 5.1$\pm$ 0.6
&-6.1$\pm$ 1.6
\\
VELA & SNR,PSR & \nodata
 &  3.47E-03 & -2.57E-04 &  1.42E-04 & 1.77 
& 9.5$\pm$ 0.6
& 9.3$\pm$ 0.6
& 10.6$\pm$ 0.6
& 11.6$\pm$ 1.6
\\
1E1145-614 & HMXB,PSR & \nodata
 &  6.06E-03 &  8.64E-05 &  1.62E-04 & 1.62 
& 20.5$\pm$ 0.7
& 14.8$\pm$ 0.6
& 4.2$\pm$ 0.7
&-6.5$\pm$ 1.8
\\
3C273 & QSR & P
 &  4.13E-03 &  0.00E+00 &  5.71E-05 & 1.40 
& 18.4$\pm$ 0.5
& 19.2$\pm$ 0.5
& 23.1$\pm$ 0.5
& 32.3$\pm$ 1.4
\\
4U1323-619 & LMXB,NS & \nodata
 &  4.00E-03 &  1.08E-03 &  1.46E-04 & 1.66 
& 11.3$\pm$ 0.7
& 11.2$\pm$ 0.6
& 6.3$\pm$ 0.6
&-0.3$\pm$ 1.6
\\
NGC5548 & SY1 & \nodata
 &  2.22E-03 &  0.00E+00 &  1.19E-04 & 1.40 
& 6.3$\pm$ 0.5
& 6.3$\pm$ 0.5
& 5.7$\pm$ 0.5
& 5.8$\pm$ 1.4
\\
PSR1509-58 & SNR,PSR & \nodata
 &  3.76E-03 &  1.21E-03 &  1.42E-04 & 1.53 
& 10.3$\pm$ 0.6
& 10.3$\pm$ 0.6
& 11.7$\pm$ 0.6
& 14.1$\pm$ 1.6
\\
4U1538-522 & HMXB,PSR & \nodata
 &  3.66E-03 & -4.37E-04 &  1.49E-04 & 1.50 
& 14.8$\pm$ 0.7
& 6.8$\pm$ 0.6
& 1.1$\pm$ 0.6
&-3.8$\pm$ 1.7
\\
4U1627-673 & LMXB,PSR & \nodata
 &  3.31E-03 &  0.00E+00 &  1.60E-04 & 1.40 
& 14.5$\pm$ 0.7
& 4.2$\pm$ 0.6
&-1.3$\pm$ 0.7
&-7.3$\pm$ 1.8
\\
4U1636-536 & LMXB,NS & \nodata
 &  3.93E-03 &  1.05E-03 &  1.84E-04 & 1.44 
& 15.8$\pm$ 0.8
& 7.4$\pm$ 0.7
& 0.7$\pm$ 0.8
&-5.1$\pm$ 2.1
\\
GX349+2 & LMXB,NS & \nodata
 &  4.53E-03 & -6.12E-04 &  2.65E-04 & 1.35 
& 20.3$\pm$ 1.2
& 5.0$\pm$ 1.1
& 2.6$\pm$ 1.1
& 0.0$\pm$ 3.0
\\
4U1702-429 & LMXB,NS & P
 &  4.31E-03 & -2.11E-03 &  4.02E-04 & 1.30 
& 14.1$\pm$ 1.8
& 11.2$\pm$ 1.6
& 10.0$\pm$ 1.7
& 9.4$\pm$ 4.7
\\
4U1705-440 & LMXB,NS & P
 &  5.51E-03 & -1.96E-03 &  2.78E-04 & 1.31 
& 17.6$\pm$ 1.2
& 10.3$\pm$ 1.0
& 7.9$\pm$ 1.1
& 12.7$\pm$ 2.9
\\
GX9+9 & LMXB,NS & \nodata
 &  2.40E-03 & -1.47E-03 &  2.14E-04 & 1.49 
& 9.2$\pm$ 1.0
& 3.8$\pm$ 0.8
& 2.2$\pm$ 0.9
& 5.2$\pm$ 2.3
\\
GX354+0 & LMXB,NS & P
 &  9.56E-03 &  5.77E-04 &  1.40E-04 & 1.28 
& 49.4$\pm$ 1.0
& 37.1$\pm$ 0.9
& 19.1$\pm$ 0.9
& 1.9$\pm$ 2.4
\\
GX3+1 & LMXB,NS & \nodata
 &  6.36E-03 &  2.25E-03 &  2.20E-04 & 1.43 
& 23.4$\pm$ 1.0
& 12.4$\pm$ 0.9
& 8.3$\pm$ 0.9
& 12.9$\pm$ 2.4
\\
4U1812-12 & LMXB,NS & \nodata
 &  8.13E-03 & -3.26E-04 &  3.56E-04 & 1.47 
& 20.7$\pm$ 1.6
& 23.5$\pm$ 1.4
& 20.4$\pm$ 1.5
& 14.3$\pm$ 4.0
\\
4U1820-303 & LMXB,NS & \nodata
 &  1.55E-03 & -1.68E-03 &  1.70E-04 & 1.37 
& 10.6$\pm$ 0.8
&-1.7$\pm$ 0.7
&-3.4$\pm$ 0.7
&-8.5$\pm$ 1.8
\\
H1822-371 & LMXB,NS & \nodata
 &  4.06E-03 &  0.00E+00 &  1.64E-04 & 1.40 
& 21.2$\pm$ 0.7
& 2.5$\pm$ 0.6
&-2.2$\pm$ 0.7
&-6.5$\pm$ 1.8
\\
LS5039 & HMXB,BHC & \nodata
 &  1.20E-03 & -1.43E-03 &  1.66E-04 & 1.48 
& 3.2$\pm$ 0.7
& 2.9$\pm$ 0.7
& 2.0$\pm$ 0.7
& 3.7$\pm$ 1.8
\\
SS433 & HMXB,NS? & \nodata
 &  6.36E-03 &  1.20E-03 &  1.59E-04 & 1.49 
& 21.9$\pm$ 0.7
& 14.7$\pm$ 0.6
& 6.1$\pm$ 0.7
&-0.2$\pm$ 1.8
\\
%4U1907+097 & HMXB,PSR & \nodata
%& 7.91E-03 &  1.55E-04 &  5.51E-03 & 1.44  
%& 0.0281$\pm$ 0.0007
%& 0.0169$\pm$ 0.0006
%& 0.0093$\pm$ 0.0007
%& 0.0044$\pm$ 0.0017
%\\
4U1916-053 & LMXB,NS & \nodata
 &  6.27E-05 & -2.61E-03 &  1.48E-04 & 1.44 
& 0.6$\pm$ 0.7
&-0.4$\pm$ 0.6
&-1.0$\pm$ 0.6
&-1.6$\pm$ 1.7
\\
4U2127+119 & LMXB,NS & \nodata
 &  1.87E-03 &  0.00E+00 &  1.18E-04 & 1.40 
& 5.7$\pm$ 0.5
& 5.1$\pm$ 0.5
& 2.8$\pm$ 0.5
&-2.6$\pm$ 1.4
\\
CYGX-2 & LMXB,NS & \nodata
 &  3.40E-03 &  0.00E+00 &  1.23E-04 & 1.40 
& 15.2$\pm$ 0.6
& 3.8$\pm$ 0.5
& 2.5$\pm$ 0.5
& 2.0$\pm$ 1.4
\\
\enddata
\tablecomments{Definitions for $F$, $\delta$$F$, $F_{cor}$, and 
$\epsilon$$_{cor}$ are given in Eq. (1).}
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\small}
\tablenum{6}
\tablecaption{Orbital, Superorbital and Quasi- Periods Observed in BATSE EO Light Curves}
\tablehead{\colhead{} &
\multicolumn{3}{c}{Other Instruments/Meth} &  
\multicolumn{3}{c}{Earth Occultation} \\
\cline{2-4} \cline{5-7} \\
\colhead{Name} & \colhead{\it P$_{orb}$ (d)}   & \colhead{\it P$_{long}$ (d)} & 
\colhead{refs} & \multicolumn{2}{c}{\it FFT Peaks}  &
\colhead{FAP}  } 
\startdata
{\bf Category A}        &     &  &      &     &  \\
\hline
%4U 0115+634 & 24.317037 & \nodata\phn & [2] &
%\nodata\phn & \nodata\phn & \nodata\phn \\
%A 0535+262 & 110.3 & \nodata\phn & [2] &
%\nodata\phn & \nodata\phn & \nodata\phn \\
%2S 1417-624 & 42.12 & \nodata\phn & [2] &
%\nodata\phn & \nodata\phn & \nodata\phn \\
%4U 1145-619 & 187 & \nodata\phn & [2] &
%\nodata\phn & \nodata\phn & \nodata\phn \\
%2S 1417-624 & 42.12 & \nodata\phn & [2] &
%\nodata\phn & \nodata\phn & \nodata\phn \\
4U 1700-377 & 3.411581 & \nodata\phn & [4] &
3.411$\pm$0.001 & \nodata\phn & 3.43E-65 \\
%4U 1907+097 & 8.3745  & \nodata\phn & [2] &
%\nodata\phn & \nodata\phn & \nodata\phn \\
CEN X-3 & 2.08706533 & $\sim$140 & [1] &
2.0873$\pm$0.0003 & \nodata\phn & 5.28E-25 \\
CYG X-1 & 5.599829 & 294 & [3,8] &
5.6$^{a}$ & \nodata\phn & \nodata\phn \\
CYG X-3 & 4.792426h & \nodata\phn & [6] &
4.79249h\tablenotemark{a} & \nodata\phn & \nodata\phn \\
EXO2030+375 & 46.0 & \nodata\phn & [7] &
45.9$\pm$0.1 & \nodata\phn & 5.78E-20 \\
GRO J2058+42 & $\sim$110 & \nodata\phn & [2] &
97.5$\pm$0.4 & \nodata\phn & 2.88E-3 \\
GRS 0834-430 & 105.8  & \nodata\phn & [2] &
broad power 97-118 & \nodata\phn & $<$7.48E-6 \\
GS 1845-024 & 242.18 & \nodata\phn & [5] &
241.9$\pm$4.5 & \nodata\phn & 1.63E-10 \\
GX 301-2 & 41.498 & \nodata\phn & [2,3] &
41.49$\pm$0.07 & \nodata\phn & 4.91E-77 \\
%GX 339-4 & \nodata\phn & \nodata\phn & \nodata\phn &
%\nodata\phn & broad power 229$\pm$4 & $<$4.55E-44 \\
HER X-1 & 1.700167412 & 35 & [1,2] &
\nodata\phn & 34.80$\pm$0.04 & $<$1.0E-99 \\
OAO 1657-415 & 10.44809 & \nodata\phn & [2] &
10.45$\pm$0.01 & \nodata\phn & 2.21E-46 \\
VELA X-1 & 8.964368 & \nodata\phn & [2] &
8.963$\pm$0.006 & \nodata\phn & $<$1.0E-99 \\
\hline
{\bf Category B}        &     &  &      &    &    \\
\hline
4U 1538-522 & 3.72839 & \nodata\phn & [2] &
3.728$\pm$0.001 & \nodata\phn & 1.43E-2 \\
LMC X-4 & 1.40841 & 30.4  & [1] &
\nodata\phn & 30.34$\pm$0.03 & 5.63E-52 \\
SMC X-1 & 3.892116 & $\sim$55 & [1,3] &
3.892$\pm$0.001 & 58.6$\pm$0.2 & 9.95E-2,3.37E-7 \\
\enddata
\tablerefs{
[1] \citet{WijersPringle99}
[2] \citet{Bildsten97} 
[3] \citet{PriedhorskyHolt87} 
[4] \citet{Rubin96} 
[5] \citet{Finger99}
[6] \citet{Singh02}
[7] \citet{Wilson02}
[8] \citet{Brocksopp99a}
}
\tablenotetext{a}{Detected only in FFTs of single step data}
\end{deluxetable}

\begin{deluxetable}{lll}
\tablecolumns{3}
\tablewidth{0pc}
\tabletypesize{\small}
\tablenum{7}
\tablecaption{Earth Occultation Imaging Results for Category B Sources}
\tablehead{
\colhead{Source Name}  &   \colhead{$\#$ of Days}   & 
\colhead{Channel/Position Results} } 
\startdata
SMC X-1 & 14 &  visible in all 3 channels, some positions \\
NGC 1275&       14      & visible in all 3 channels, some positions \\
XPER    &       15 &    slight indication of excess in some positions \\
LMC X-4 &       15 &    strong in ch 1-2, visible in 3, most positions \\
4U 0614+091     & 13    & visible in ch 1 when in center of grid \\
EXO 0748-676 & 13       & strong in ch 1-2, most positions, sometimes in ch 3 \\
Vela pulsar     & 11 &  no convincing image -- noisy sky around source \\
1E 1145-614     & 14    & slight indication of excess in some positions, ch 1 \\
3C 273  &       11      & visible in some positions, strongest in ch 3 \\
4U 1323-619     & 13    & strong in most positions, chs 1-3 \\
NGC 5548 &      13 &    no convincing image \\
PSR 1508-59     & 15 &  visible in all 3 channels, some positions \\
4U 1538-422     & 12 &  visible only in center of grid \\
4U 1626-673     & 10    & visible in some positions, ch 1 only \\
4U 1636-536     & 10 &  visible in some positions, ch 1-3 \\
GX 349+2 &      13 &    visible in most positions, ch 1-2 \\
4U 1702-429 &   11 &    confusion with 4U 1705-440, ch 1-3 \\
4U 1705-440      & 12    & strongly visible most positions - 
			confusion with 4U 1702-429 \\              
GX 9+9  &       15 &    no convincing image \\
GX 354+0        & 14 &  visible most positions, ch 1-3 \\
GX 3+1  &       14 &    visible in center ch 1-3, else sky too noisy \\
4U 1812-12       & 11 & bright, distinguishable from GX 17+2 in ch 2\\ 
4U 1820-303      & 14 & no convincing image \\
H 1822-371 & 15 & visible some positions, ch 1-2, not compact \\
LS 5039 &               12 &    slight excess in some positions, ch 1-3 \\
SS 433 &                12 &    slight excess in some positions, ch 1 \\
4U 1916-053      & 13 & no convincing image \\
4U 2127+119      & 14 & no convincing image \\
CYG X-2 &       14 & no convincing image \\
\enddata
\end{deluxetable}
